Cube-Split: Structured Quantizers on the Grassmannian of Lines

This paper introduces a new quantization scheme for real and complex Grassmannian sources. The proposed approach relies on a structured codebook based on a geometric construction of a collection of bent grids defined from an initial mesh on the unit-norm sphere. The associated encoding and decoding algorithms have very low complexity (equivalent to a scalar quantizer), while their efficiency (in terms of the achieved distortion) is on par with the best known structured approaches, and compares well with the theoretical bounds. These properties make this codebook suitable for high-resolutions, real-time applications such as channel state feedback in massive multiple-input multiple-output (MIMO) wireless communication systems.

==> error_d4.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0.5,
xmax=5,
xmajorgrids,
ymin=-35,
ymax=0,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.004405,0.024603)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
xlabel={Average number of bits/dimension},
ylabel={$D(Q)$ [dB]},
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.75	-3.15608913134753\\
1	-4.14075082940065\\
1.25	-4.72440704296251\\
1.5	-5.41653145987659\\
1.75	-6.35365660781227\\
2	-7.2328603802162\\
2.25	-8.48976859706488\\
2.5	-9.30323389422674\\
2.75	-9.8229967480628\\
3	-10.5475353285066\\
3.25	-11.340297025477\\
3.5	-12.4270125978456\\
3.75	-14.2286510743705\\
4	-14.8009099557291\\
4.25	-15.4695326998749\\
4.5	-16.2662451723617\\
4.75	-17.138850053018\\
5	-18.3242400648828\\
};
\addlegendentry{Real Cube Split};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.75	-3.86733016206536\\
1	-4.60115458620276\\
1.25	-5.26775598793606\\
1.5	-6.07461676384649\\
1.75	-7.23911967003172\\
2	-8.48145627043766\\
2.25	-9.0220134088468\\
2.5	-9.82882334964188\\
2.75	-10.4168185661119\\
3	-11.3543521416071\\
3.25	-12.3245403518324\\
3.5	-13.9598667579072\\
3.75	-14.5301305249676\\
4	-15.1720066746092\\
4.25	-15.9970476755129\\
4.5	-16.8335672675803\\
4.75	-17.9876157737229\\
5	-19.7322716452255\\
};
\addlegendentry{Complex Cube Split};

\addplot [color=mycolor1,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.75	-3.1727718796401\\
0.75	-3.1727718796401\\
1.5	-6.46665846436044\\
1.5	-6.46665846436044\\
1.5	-6.46665846436044\\
1.5	-6.46665846436044\\
2.5	-9.9563391591441\\
2.5	-9.9563391591441\\
2.5	-9.9563391591441\\
2.5	-9.9563391591441\\
3.5	-13.9453092410993\\
3.5	-13.9453092410993\\
3.5	-13.9453092410993\\
3.5	-13.9453092410993\\
4.5	-17.5011164717623\\
4.5	-17.5011164717623\\
4.5	-17.5011164717623\\
4.5	-17.5011164717623\\
};
\addlegendentry{SLAQ};

\addplot [color=green,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.75	-3.75119944738142\\
1	-4.07260697369796\\
1.25	-4.13095378584254\\
1.5	-4.05317042026725\\
1.75	-4.18268152990292\\
2	-4.08048200938786\\
2.25	-4.16460138956458\\
2.5	-4.15040086555292\\
2.75	-4.0469361588836\\
3	-4.17588034663501\\
3.25	-4.18085006841128\\
3.5	-4.14567273647966\\
3.75	-4.17048291597988\\
4	-4.10963500503297\\
4.25	-4.21195381854892\\
4.5	-4.05423831420698\\
4.75	-4.22138049925651\\
5	-4.04226779918432\\
};
\addlegendentry{Fourier codebook};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.75	-2.29005403862224\\
1	-2.91972990666929\\
1.25	-3.34043191704684\\
1.5	-3.92004002693772\\
1.75	-4.67628081969982\\
2	-5.64321883289022\\
2.25	-5.82453089103109\\
2.5	-6.05102263388441\\
2.75	-6.30498665442415\\
3	-6.62951454797845\\
3.25	-7.07689184336418\\
3.5	-7.67430249811245\\
3.75	-8.44671743712009\\
4	-9.51196802043814\\
4.25	-9.90127225487692\\
4.5	-10.3295579457468\\
4.75	-10.8251389636678\\
5	-11.3843310884405\\
};
\addlegendentry{Scalar quantization};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.75	-5.50907468880581\\
1	-6.51250800768575\\
1.25	-7.51594132656568\\
1.5	-8.51937464544562\\
1.75	-9.52280796432556\\
2	-10.5262412832055\\
2.25	-11.5296746020854\\
2.5	-12.5331079209654\\
2.75	-13.5365412398453\\
3	-14.5399745587252\\
3.25	-15.5434078776052\\
3.5	-16.5468411964851\\
3.75	-17.5502745153651\\
4	-18.553707834245\\
4.25	-19.5571411531249\\
4.5	-20.5605744720049\\
4.75	-21.5640077908848\\
5	-22.5674411097647\\
};
\addlegendentry{Lower bound of optimal codebook};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.75	-3.99347006474782\\
1	-4.99690338362776\\
1.25	-6.0003367025077\\
1.5	-7.00377002138764\\
1.75	-8.00720334026757\\
2	-9.01063665914751\\
2.25	-10.0140699780274\\
2.5	-11.0175032969074\\
2.75	-12.0209366157873\\
3	-13.0243699346673\\
3.25	-14.0278032535472\\
3.5	-15.0312365724271\\
3.75	-16.0346698913071\\
4	-17.038103210187\\
4.25	-18.0415365290669\\
4.5	-19.0449698479469\\
4.75	-20.0484031668268\\
5	-21.0518364857068\\
};
\addlegendentry{Upper bound of optimal codebook};

\end{axis}
\end{tikzpicture}%

==> error_d64.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=5,
xmajorgrids,
ymin=-25,
ymax=0,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.035119,0.026984)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
xlabel={Average number of bits/dimension},
ylabel={$D(Q)$ [dB]},
]
\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.109375	-0.320450213712694\\
0.359375	-0.703678860416021\\
0.609375	-1.11313713950296\\
0.859375	-1.55991424455248\\
1.109375	-2.06080273096361\\
1.359375	-2.60656911356906\\
1.609375	-3.2645922440599\\
1.859375	-4.01647931446754\\
2.109375	-4.85136039295606\\
2.359375	-5.1307546593623\\
2.609375	-5.50320024453565\\
2.859375	-5.8947880250819\\
3.109375	-6.38577718139816\\
3.359375	-6.92376465442701\\
3.609375	-7.66229294875195\\
3.859375	-8.52205089526123\\
4.109375	-9.52437865095296\\
4.359375	-9.95776199292568\\
4.609375	-10.3767640739324\\
4.859375	-10.9122005245768\\
};
\addlegendentry{Real Cube Split};

\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.109375	-0.358620568467307\\
0.359375	-0.738056622395871\\
0.609375	-1.15715940936568\\
0.859375	-1.61551442965919\\
1.109375	-2.12807432896411\\
1.359375	-2.6768131827014\\
1.609375	-3.34240405009271\\
1.859375	-4.08886479464164\\
2.109375	-4.88550239070268\\
2.359375	-5.21678737143919\\
2.609375	-5.63185858118314\\
2.859375	-6.03492366699328\\
3.109375	-6.55597052327053\\
3.359375	-7.16355031561129\\
3.609375	-7.92875495187678\\
3.859375	-8.81484440615869\\
4.109375	-9.73983985964896\\
4.359375	-10.1735786511541\\
4.609375	-10.5801135460248\\
4.859375	-11.1252674851873\\
};
\addlegendentry{Complex Cube Split};

\addplot [color=mycolor1,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.984375	-1.75209084784888\\
0.984375	-1.75209084784888\\
0.984375	-1.75209084784888\\
0.984375	-1.75209084784888\\
1.96875	-4.7151252572437\\
1.96875	-4.7151252572437\\
1.96875	-4.7151252572437\\
1.96875	-4.7151252572437\\
2.96875	-6.40623287924511\\
2.96875	-6.40623287924511\\
2.96875	-6.40623287924511\\
2.96875	-6.40623287924511\\
3.96875	-9.91261132576855\\
3.96875	-9.91261132576855\\
3.96875	-9.91261132576855\\
3.96875	-9.91261132576855\\
4.96875	-11.3208802079062\\
4.96875	-11.3208802079062\\
4.96875	-11.3208802079062\\
4.96875	-11.3208802079062\\
};
\addlegendentry{SLAQ};

\addplot [color=green,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.109375	-0.349312883638226\\
0.359375	-0.368308457077387\\
0.609375	-0.377228391466411\\
0.859375	-0.376091246674185\\
1.109375	-0.373970020399869\\
1.359375	-0.373562329416528\\
1.609375	-0.375380282968358\\
1.859375	-0.3733590735307\\
2.109375	-0.37454733759943\\
2.359375	-0.373037975210222\\
2.609375	-0.369107549285097\\
2.859375	-0.374177277377995\\
3.109375	-0.369019155136976\\
3.359375	-0.374185773954272\\
3.609375	-0.374945557711173\\
3.859375	-0.373681373129471\\
4.109375	-0.37199723872796\\
4.359375	-0.370069585533006\\
4.609375	-0.375135015309956\\
4.859375	-0.371347284418894\\
};
\addlegendentry{Fourier codebook};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.109375	-0.202020898042328\\
0.359375	-0.580001290314166\\
0.609375	-0.994410547644004\\
0.859375	-1.45224030845501\\
1.109375	-1.95637534141322\\
1.359375	-2.52410869297773\\
1.609375	-3.18004363808542\\
1.859375	-3.95639724903066\\
2.109375	-4.36291063061747\\
2.359375	-4.14879376101921\\
2.609375	-3.96955484654625\\
2.859375	-3.82627936122136\\
3.109375	-3.72459277549704\\
3.359375	-3.68849854400316\\
3.609375	-3.76669436689694\\
3.859375	-4.06812735089064\\
4.109375	-4.37226638663072\\
4.359375	-4.18411391902271\\
4.609375	-4.02311106296832\\
4.859375	-3.9018247180109\\
};
\addlegendentry{Scalar quantization};

\addplot [color=black,solid]
  table[row sep=crcr]{%
0.109375	-0.471266263566089\\
0.359375	-1.23578688747461\\
0.609375	-2.00030751138314\\
0.859375	-2.76482813529166\\
1.109375	-3.52934875920018\\
1.359375	-4.29386938310871\\
1.609375	-5.05839000701723\\
1.859375	-5.82291063092575\\
2.109375	-6.58743125483428\\
2.359375	-7.3519518787428\\
2.609375	-8.11647250265132\\
2.859375	-8.88099312655985\\
3.109375	-9.64551375046837\\
3.359375	-10.4100343743769\\
3.609375	-11.1745549982854\\
3.859375	-11.9390756221939\\
4.109375	-12.7035962461025\\
4.359375	-13.468116870011\\
4.609375	-14.2326374939195\\
4.859375	-14.997158117828\\
};
\addlegendentry{Lower bound of optimal codebook};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.109375	-0.412273083760021\\
0.359375	-1.17679370766855\\
0.609375	-1.94131433157707\\
0.859375	-2.70583495548559\\
1.109375	-3.47035557939412\\
1.359375	-4.23487620330264\\
1.609375	-4.99939682721116\\
1.859375	-5.76391745111969\\
2.109375	-6.52843807502821\\
2.359375	-7.29295869893673\\
2.609375	-8.05747932284526\\
2.859375	-8.82199994675378\\
3.109375	-9.58652057066231\\
3.359375	-10.3510411945708\\
3.609375	-11.1155618184794\\
3.859375	-11.8800824423879\\
4.109375	-12.6446030662964\\
4.359375	-13.4091236902049\\
4.609375	-14.1736443141134\\
4.859375	-14.938164938022\\
};
\addlegendentry{Upper bound of optimal codebook};

\end{axis}
\end{tikzpicture}%
